CANDID: Correspondence AligNment for Deep-burst Image Denoising

With the advent of mobile phone photography and point-and-shoot cameras, deep-burst imaging is widely used for a number of photographic effects such as depth of field, super-resolution, motion deblurring, and image denoising. In this work, we propose to solve the problem of deep-burst image denoising by including an optical flow-based correspondence estimation module which aligns all the input burst images with respect to a reference frame. In order to deal with varying noise levels the individual burst images are pre-filtered with different settings. Exploiting the established correspondences one network block predicts a pixel-wise spatially-varying filter kernel to smooth each image in the original and prefiltered bursts before fusing all images to generate the final denoised output. The resulting pipeline achieves state-of-the-art results by combining all available information provided by the burst.

==> images/model/fusion.tex <==
\begin{tikzpicture}[square/.style={regular polygon,regular polygon sides=4}]

\coordinate (in_1) at (-2.5, 1);
\coordinate (in_2) at (-2.5, 0);
\coordinate (in_3) at (-2.5, -1);
\node[thick, draw, rounded corners=1pt, minimum width=1cm, minimum height=5mm, green!50!black] (in_1) at (in_1) {B};
\node[thick, draw, rounded corners=1pt, minimum width=1cm, minimum height=5mm, yellow!50!black] (in_2) at (in_2) {B$_{10}$};
\node[thick, draw, rounded corners=1pt, minimum width=1cm, minimum height=5mm, red!50!black] (in_3) at (in_3) {B$_{30}$};
\foreach \i in {0,...,17} {
    \node[draw, green!30!black, fill=green!40!black!50, square, inner sep=8pt] (input_features_\i) at(0.125 -\i*0.05,0.125-\i*0.05 + 1) {};
    \node[draw, blue!50!black, fill=blue!40, square, inner sep=8pt] (input_images_\i) at(0.125 -\i*0.05,0.125-\i*0.05 -1) {};
}

\foreach \i in {0,...,5} {
    \path[draw, thick, green!50!black] (in_1) to[out=0, in=135] (input_features_\i);
    \path[draw, thick, blue!50!black] (in_1) to[out=0, in=135] (input_images_\i);
}
\foreach \i in {6,...,11} {
    \path[draw, thick, green!30!yellow!50!black] (in_2) to[out=0, in=135] (input_features_\i);
    \path[draw, thick, blue!30!yellow!50!black] (in_2) to[out=0, in=135] (input_images_\i);
}
\foreach \i in {12,...,17} {
    \path[draw, thick, green!50!red!50!black] (in_3) to[out=0, in=135] (input_features_\i);
    \path[draw, thick, blue!50!red!50!black] (in_3) to[out=0, in=135] (input_images_\i);
}
% repaint boxes on top
\foreach \i in {0,...,17} {
    \node[draw, blue!50!black, fill=blue!40, square, inner sep=8pt] (input_images_\i) at(0.125 -\i*0.05,0.125-\i*0.05 -1) {};
    \node[draw, green!30!black, fill=green!40!black!50, square, inner sep=8pt] (input_features_\i) at(0.125 -\i*0.05,0.125-\i*0.05 + 1) {};
}
\node[above =1mm of input_features_0, green!50!black] {\footnotesize aligned features};
\node[below =1mm of input_images_17, blue!50!black] {\footnotesize spatially filtered images};

% cnn
\foreach \i in {1,...,4} {
    \node[minimum width=3pt, minimum height = 20, rounded corners=1pt, draw, thick, color=purple!80!blue, inner sep=0pt, fill=purple!80!blue!20] (cnn_\i)
    at (1.5-0.5+\i/5, 0.5) {};
}
\scoped[on background layer]{\node [fit=(cnn_1)(cnn_4),
draw=purple!80!blue, inner sep=3pt, rounded corners, thick] (cnn) {};}
% cnn result 
\foreach \i in {0,...,17} {
    \path[draw, thick, green!50!black] (input_features_\i) to[out=0, in=180] (cnn);
    \path[draw, thick, blue!50!black] (input_images_\i) to[out=80, in=180] (cnn);
    \node[draw, red!30!black, fill=red!20, square, inner sep=8pt] (weights_\i) at(3.5+0.125 -\i*0.05,0.125-\i*0.05 + 1) {};
    \path[draw, thick, red!50!black] (cnn) to[out=0, in=180] (weights_\i);
}
\node[above =1mm of weights_0, red!50!black] {\footnotesize weight volume};
\node[red!50!black] at(4, 0) {\footnotesize softmax};

% multiply
\foreach \i in {0,...,17} {
    \node[draw, thick, circle, fill=white] (multiply_\i) at (3.5+0.125 -\i*0.05, 0.125-\i*0.05 -1) {$\cdot$};
    \path[draw, thick, blue!50!black] (input_images_\i) to (multiply_\i);
    \path[draw, thick, red!50!black] (weights_\i) to[out=-90, in=90] (multiply_\i);
}
% redraw cnn results
\foreach \i in {0,...,17} {
    \node[draw, red!30!black, fill=red!20, square, inner sep=8pt] (weights_\i) at(3.5+0.125 -\i*0.05,0.125-\i*0.05 + 1) {};
}

% sum
\node[circle, draw, thick] (sum) at (4.5, -1.3) {$+$};
\foreach \i in {0,...,17} {
    \path[draw, thick] (multiply_\i) to[out=0, in=180] (sum);
}

% result
\node[draw, purple!50!black, fill=purple!20, square, inner sep=8pt, right = 0.25cm of sum] (result) {};
\path[draw, thick] (sum) to[out=0, in=180] (result);
\node[below =1mm of result, purple!50!black] {\small $I_{\text{pred}}$};


\end{tikzpicture}

==> images/model/method_overview.tex <==
\begin{tikzpicture}[square/.style={regular polygon,regular polygon sides=4}]
    % input image stack
    \foreach \i in {0,...,5} {
        \node[draw, fill, fill=white, square, inner sep = 0pt, minimum width=1cm] (input_\i) at(-\i*0.05,-\i*0.05 + 0.125) {B};
    }
    \scoped[on background layer]{\node [fit=(input_0)(input_5), draw=green!50!black, inner sep=2pt, rounded corners=2pt, thick] (input_box) {};}
    \node[color=green!50!black, above = 1pt of input_box] {\footnotesize Image Burst};
    % SGN
    \node[draw, rounded corners, thick, below=5mm of input_box] (sgn) {SGN};
    
    % denoised image stacks
    \foreach \i in {0,...,5} {
        \node[draw, fill, fill=white, square, inner sep = 0pt, minimum width=1cm] (sgn_10_\i) at(1.5-\i*0.05,-\i*0.05 -0.5) {B$_{10}$};
    }
    \scoped[on background layer]{\node [fit=(sgn_10_0)(sgn_10_5), draw=yellow!50!black, inner sep=2pt, rounded corners=2pt, thick] (sgn_10_box) {};}
    \node[color=yellow!50!black, above = 1pt of sgn_10_box] {\footnotesize $\sigma = 10$};
    \foreach \i in {0,...,5} {
        \node[draw, fill, fill=white, square, inner sep = 0pt, minimum width=1cm] (sgn_30_\i) at(1.5-\i*0.05,-\i*0.05 -1.7) {B$_{30}$};
    }
    \scoped[on background layer]{\node [fit=(sgn_30_0)(sgn_30_5), draw=red!50!black, inner sep=2pt, rounded corners=2pt, thick] (sgn_30_box) {};}
    \node[color=red!50!black, below = 1pt of sgn_30_box] {\footnotesize $\sigma = 30$};
    
    % Feature Extraction
    \node[draw, thick, rounded corners, color=orange!80!black] (features_input) at (3.0, 0.5) {Features};
    \node[draw, thick, rounded corners, color=orange!80!black] (features_sgn_10) at (3.0, -0.6) {Features};
    \node[draw, thick, rounded corners, color=orange!80!black] (features_sgn_30) at (3.0, -1.8) {Features};
    
    % Alignment
    \node[draw, thick, rounded corners, color=blue!50!green, right = 2mm of features_input] (align_input) {Align};
    \node[draw, thick, rounded corners, color=blue!50!green, right = 2mm of features_sgn_10] (align_sgn_10) {Align};
    \node[draw, thick, rounded corners, color=blue!50!green, right = 2mm of features_sgn_30] (align_sgn_30)  {Align};
    
    % Spatial filtering
    \node[draw, thick, rounded corners, color=blue!70!black, right = 2mm of align_input] (filter_input) {Filter};
    \node[draw, thick, rounded corners, color=blue!70!black, right = 2mm of align_sgn_10] (filter_sgn_10) {Filter};
    \node[draw, thick, rounded corners, color=blue!70!black, right = 2mm of align_sgn_30] (filter_sgn_30) {Filter};
    
    % combination
    \node[draw, thick, rounded corners, color=purple!80!blue, right = 5mm of filter_sgn_10] (combine){Fuse};
    
    % Result
    \node[draw, fill, fill=white, square, right =3mm of combine, inner sep = 0pt, minimum width=1cm] (result) {$I_{\text{pred}}$};   
    \node[below = 2pt of result] {\footnotesize Result};

    
    % Arrows and paths
    \path[draw, thick, -stealth, green!50!black] (input_box) to [out=-90, in=90] (sgn);
    
    \path[draw, yellow!50!black, thick, -stealth] (sgn) to[out=20,in=210] (sgn_10_box);
    \path[draw, red!50!black, thick, -stealth] (sgn) to[out=-20,in=165] (sgn_30_box);
    
    \path[draw, thick, green!50!black] (input_box) to[out=30, in=180] (features_input);
    \path[draw, thick, double, green!50!black] (features_input) to (align_input) to (filter_input);
    \path[draw, thick, -stealth, green!50!black] (filter_input) to[out=0, in=160] (combine);
    
    \path[draw, thick, yellow!50!black] (sgn_10_box) to (features_sgn_10);
    \path[draw, thick, double, yellow!50!black] (features_sgn_10) to (align_sgn_10) to (filter_sgn_10);
    \path[draw, thick, -stealth, yellow!50!black](filter_sgn_10) to [out=0, in=180] (combine);
    
    \path[draw, thick, red!50!black] (sgn_30_box) to (features_sgn_30);
    \path[draw, thick, double, red!50!black] (features_sgn_30) to (align_sgn_30) to (filter_sgn_30);
    \path[draw, thick, -stealth, red!50!black] (filter_sgn_30) to [out=0, in=200] (combine);
    
    \path[draw, thick, -stealth] (combine) to (result);

    
\end{tikzpicture}

==> images/model/spatial_filtering.tex <==
\begin{tikzpicture}[square/.style={regular polygon,regular polygon sides=4}]
%input images
\foreach \i in {0,...,5} {
    \node[draw, yellow!10!black, fill=yellow!60!black!50, square, inner sep=8pt] (input_images_\i) at(-1.5 -\i*0.05,-\i*0.05 + 1.2) {};
}
\node[above=0mm of input_images_0, yellow!10!black] {\footnotesize aligned images};
%input feature stack
\foreach \i in {0,...,5} {
    \node[draw, green!30!black, fill=green!40!black!50, square, inner sep=8pt] (feature_\i) at(-1.5 -\i*0.05,-\i*0.05 + 0.125) {};
}

% cnn
\foreach \i in {0,...,5} {
    \node[minimum width=3pt, minimum height = 20, rounded corners=1pt, draw, thick, color=blue!80!black, inner sep=0pt, fill=blue!20] (cnn_\i)
    at (-0.4+\i/5, 0) {};
}

\scoped[on background layer]{\node [fit=(cnn_0)(cnn_5),
draw=blue!50!black, inner sep=3pt, rounded corners, thick] (cnn) {};}

% output kernel stack
\foreach \i in {0,...,5} {
    \node[draw, blue!30!black, fill=blue!40!black!50, square, inner sep=8pt] (kernel_\i) at(2 -\i*0.05,-\i*0.05 + 0.125) {};
    \node[draw, rounded corners=2pt, color=blue!50!black, thick, fill=white] (filter_\i) at (2 - \i*0.05, -\i*0.05 + 1.2) {Conv};
}
\node[blue!50!black] at (2.33, 0.65) {\tiny softmax};

\foreach \i in {0,...,5} {
    \node[draw, blue!50!black, fill=blue!40, square, inner sep=8pt] (result_\i) at(4.0 -\i*0.05,-\i*0.05 + 1.2) {};
}

% zoom in
\coordinate (pixel) at (2, 0);
\path[draw, blue!30!black] (pixel) to (1, -0.9);
\path[draw, blue!30!black] (pixel) to (1, -0.1);
\path[draw, blue!30!black] (pixel) to (1.8, -0.1);
\path[draw, blue!30!black] (pixel) to (1.8, -0.9);
\path[draw, blue!30!black, step=0.8/5, xshift=1.0cm, yshift=-0.9cm, fill=blue!20!white] (0, 0) grid (0.8, 0.8) rectangle (0, 0);
\path[draw, blue!30!black, dotted] (pixel) to (1, -0.9);
\node (label) at (1.4, -1.1) {\footnotesize filter kernel for every pixel};



\begin{scope}[on background layer]
\path[draw, thick, blue!50!black] (cnn) to ($(cnn.east) + (0.745, 0)$);
\end{scope}
\foreach \i in {0,...,5} {
    \path[draw, thick, green!50!black] (feature_\i) to (cnn);
    \path[draw, thick, yellow!50!black] (input_images_\i) to (filter_\i);
    \path[draw, thick, blue!50!black] (kernel_\i) to (filter_\i);
    \path[draw, thick, blue!50!black] (filter_\i) to[out=0, in=180] (result_\i);
    \node[draw, rounded corners=2pt, color=blue!50!black, thick, fill=white] (filter_\i) at (2 - \i*0.05, -\i*0.05 + 1.2) {Conv};
    \node[draw, blue!50!black, fill=blue!40, square, inner sep=8pt] (result_\i) at(4.0 -\i*0.05,-\i*0.05 + 1.2) {};
}


\scoped[on background layer]{\node [fit=(cnn)(filter_0)(label),
draw=blue!50!black, inner sep=2pt, rounded corners, thick] (cnn) {};}

\node[below=1mm of feature_5, green!50!black] {\footnotesize aligned features};

\end{tikzpicture}
